Robust Plan Execution with Unexpected Observations

In order to ensure the robust actuation of a plan, execution must be adaptable to unexpected situations in the world and to exogenous events. This is critical in domains in which committing to a wrong ordering of actions can cause the plan failure, even when all the actions succeed. We propose an approach to the execution of a task plan that permits some adaptability to unexpected observations of the state while maintaining the validity of the plan through online reasoning. Our approach computes an adaptable, partially-ordered plan from a given totally-ordered plan. The partially-ordered plan is adaptable in that it can exploit beneficial differences between the world and what was expected. The approach is general in that it can be used with any task planner that produces either a totally or a partially-ordered plan. We propose a plan execution algorithm that computes online the complete set of valid totally-ordered plans described by an adaptable partially-ordered plan together with the probability of success for each of them. This set is then used to choose the next action to execute.

==> images/flow.tex <==
\begin{tikzpicture}
  [
    plan/.style = {cylinder, shape border rotate=90, draw=black, minimum height=1.5cm, minimum width=1cm, shape aspect=.25, very thick, align=center, text width=1cm, fill=yellow!40},
    probs/.style = {cylinder, shape border rotate=90, draw=black, minimum height=1.5cm, minimum width=1cm, shape aspect=.25, very thick, align=center, text width=1cm, fill=green!20},
    data/.style = {cylinder, shape border rotate=90, draw=black, minimum width=2.5cm, shape aspect=.25, very thick, align=center, text width=2.5cm},
    tool/.style = {rectangle, draw=black, thick, minimum height=1.5cm, minimum width=2.5cm, very thick,  align=center, text width=2.5cm},
    link/.style = {-latex, very thick}
  ]
        
  \node[data, fill=blue!20] (model) {PDDL 2.1 Planning Problem};
  \node[tool] (planning) [right=1cm of model] {PDDL2.1 Planner};
  \node[plan] (ttplan) [right=1cm of planning] {\Large $\Pi^{tt}$};
  \node[tool] (tostn) [right=1cm of ttplan] {ESTEREL Transformer};
  \node[plan] (plan) [right=1cm of tostn] {\Large $\Pi$};
  \node[tool] (causal) [right=1cm of plan] {Causal Edge Remover};
  \node[plan] (pplan) [right=1cm of causal] {\Large $\Pi'$};
  
  \node[tool] (perc) [below=2cm of model] {Perception};
  \node[tool] (obs) [right=1cm of perc] {State Probability Estimator};
  \node[probs] (s0) [right=1cm of obs] {\Large $S_0$};
  \node[tool] (algo) [right=1cm of s0] {Total-Order Extractor};
  \node[data, fill=red!20, text width=3cm] (tos) [right=1cm of algo] {Totally-Ordered\\Plans};
  \node[tool] (exec) [right=1cm of tos] {Action Dispatcher};
  
        
  \draw[link] (model) -- (planning);
  \draw[link] (planning) -- (ttplan);
  \draw[link] (ttplan) -- (tostn);
  \draw[link] (tostn) -- (plan);
  \draw[link] (plan) -- (causal);
  \draw[link] (causal) -- (pplan);
  \draw[link] (pplan) -- ($ (pplan.south) - (0, 0.5) $) -- ($ (algo.north) + (0, 0.5) $) -- (algo);
  \draw[link] (obs) -- (s0);
  \draw[link] (s0) -- (algo);
  \draw[link] (algo) -- (tos);
  \draw[link] (tos) -- (exec);
  
  
  \draw[link] (perc) -- (obs);
  
  \draw[dashed, very thick] ($ (model.south west) - (0.5, 1) $) node[anchor=south west]{\large \textsc{Offline}} node[anchor=north west]{\large \textsc{Online}} -- ($ (causal.south east) + (2, -1) $);
  \draw[link, dashed] (exec.south) -- ($ (exec.south) - (0, 1) $) node[anchor=north]{\large Action to execute};
  \draw[link, dashed] ($ (perc.south) - (0, 1) $) node[anchor=north]{\large Sensor data} -- (perc.south);
\end{tikzpicture}
